Internal aggregation models with multiple sources and obstacle problems on Sierpinski gaskets

We consider the doubly infinite Sierpinski gasket graph $SG_0$, rescale it by factor $2^{-n}$, and on the rescaled graphs $SG_n=2^{-n}SG_0$, for every $n\in \mathbb{N}$, we investigate the limit shape of three aggregation models with initial configuration $\sigma_n$ of particles supported on multiple vertices. The models under consideration are: divisible sandpile in which the excess mass is distributed among the vertices until each vertex is stable and has mass less or equal to one, internal DLA in which particles do random walks until finding an empty site, and rotor aggregation in which particles perform deterministic counterparts of random walks until finding an empty site. We denote by $SG=cl(\cup_{n=0}^{\infty} SG_n)$ the infinite Sierpinski gasket, which is a closed subset of $\mathbb{R}^2$, for which $SG_n$ represents the level-n approximating graph, and we consider a continuous function $\sigma:SG\to\mathbb{N}$. For $\sigma$ we solve the obstacle problem and we describe the noncoincidence set $D\subset SG$ as the solution of a free boundary problem on the fractal $SG$. If the discrete particle configurations $\sigma_n$ on the approximating graphs $SG_n$ converge pointwise to the continuous function $\sigma$ on the limit set $SG$, we prove that, as $n\to\infty$, the scaling limits of the three aforementioned models on $SG_n$ starting with initial particle configuration $\sigma_n$ converge to the deterministic solution $D$ of the free boundary problem on the limit set $SG\subset\mathbb{R}^2$. For $D$ we also investigate boundary regularity properties.

==> tikz_div.tex <==
\resizebox{0.7\textwidth}{!}{\begin{tikzpicture}
\pgfmathsetmacro{\scc}{0.5} 
\definecolor{mycolorc}{RGB}{1,1,1} 
 \pgfmathsetmacro{\sc}{0.5} 
 \definecolor{mycolor}{RGB}{200,200,200}\draw (0, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.25, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.125, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.5, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.375, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.25, 0.4330127018922193) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.75, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.5, 0.4330127018922193) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.625, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.375, 0.649519052838329) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.0, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.75, 0.4330127018922193) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.875, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.625, 0.649519052838329) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.5, 0.8660254037844386) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.25, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.75, 0.8660254037844386) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.125, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.625, 1.0825317547305482) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.5, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.0, 0.8660254037844386) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.375, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.875, 1.0825317547305482) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.25, 0.4330127018922193) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.75, 1.299038105676658) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.75, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.25, 0.8660254037844386) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.5, 0.4330127018922193) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.0, 1.299038105676658) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.625, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.125, 1.0825317547305482) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.375, 0.649519052838329) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (0.875, 1.5155444566227676) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (2.0, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.5, 0.8660254037844386) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.75, 0.4330127018922193) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.25, 1.299038105676658) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.875, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.375, 1.0825317547305482) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.625, 0.649519052838329) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.125, 1.5155444566227676) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (1.0, 1.7320508075688772) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (2.25, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.25, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.125, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.125, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.5, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.5, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.375, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.375, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.25, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.25, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.75, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.75, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.5, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.5, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.625, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.625, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.375, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.375, 2.381569860407206) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.0, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.0, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.75, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.75, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.875, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.875, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.625, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.625, 2.381569860407206) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.5, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.5, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.25, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.25, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.75, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.75, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.125, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.125, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.625, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.625, 2.8145825622994254) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.5, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.5, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.0, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.0, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.375, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.375, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.875, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.875, 2.8145825622994254) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.25, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.25, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.75, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.75, 3.031088913245535) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.75, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.75, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.25, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.25, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.5, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.5, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.0, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.0, 3.031088913245535) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.625, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.625, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.125, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.125, 2.8145825622994254) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.375, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.375, 2.381569860407206) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.875, 1.5155444566227676) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (1.875, 3.247595264191645) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.0, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.0, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.5, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.5, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.75, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.75, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.25, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.25, 3.031088913245535) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.875, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.875, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.375, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.375, 2.8145825622994254) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.625, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.625, 2.381569860407206) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.125, 1.5155444566227676) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.125, 3.247595264191645) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.0, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.25, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.25, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.125, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.125, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.5, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.5, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.375, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.375, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.25, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.25, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.75, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.75, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.5, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.5, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.625, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.625, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.375, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.375, 4.113620667976083) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.0, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.0, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.75, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.75, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.875, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.875, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.625, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.625, 4.113620667976083) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.5, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.5, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.25, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.25, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.75, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.75, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.125, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.125, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.625, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.625, 4.546633369868303) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.5, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.5, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.0, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.0, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.375, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.375, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.875, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.875, 4.546633369868303) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.25, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.25, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.75, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.75, 4.763139720814412) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.75, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.75, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.25, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.25, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.5, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.5, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.0, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.0, 4.763139720814412) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.625, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.625, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.125, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.125, 4.546633369868303) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.375, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.375, 4.113620667976083) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.875, 1.5155444566227676) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (2.875, 4.979646071760522) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.0, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.0, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.5, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.5, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.75, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.75, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.25, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.25, 4.763139720814412) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.875, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.875, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.375, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.375, 4.546633369868303) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.625, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.625, 4.113620667976083) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.125, 1.5155444566227676) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.125, 4.979646071760522) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.0, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.0, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.25, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.25, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.25, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.25, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.125, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.125, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.125, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.125, 5.412658773652741) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.5, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.5, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.5, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.5, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.375, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.375, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.375, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.375, 5.412658773652741) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.25, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.25, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.25, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.25, 5.629165124598851) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.75, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.75, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.75, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.75, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.5, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.5, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.5, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.5, 5.629165124598851) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.625, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.625, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.625, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.625, 5.412658773652741) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.375, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.375, 4.113620667976083) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.375, 2.381569860407206) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.375, 5.845671475544961) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.0, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.0, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.0, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.0, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.75, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.75, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.75, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.75, 5.629165124598851) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.875, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.875, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.875, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.875, 5.412658773652741) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.625, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.625, 4.113620667976083) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.625, 2.381569860407206) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.625, 5.845671475544961) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.5, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.5, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.5, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.5, 6.06217782649107) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.25, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.25, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.25, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.25, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.75, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.75, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.75, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.75, 6.06217782649107) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.125, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.125, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.125, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.125, 5.412658773652741) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.625, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.625, 4.546633369868303) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.625, 2.8145825622994254) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.625, 6.27868417743718) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.5, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.5, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.5, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.5, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.0, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.0, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.0, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.0, 6.06217782649107) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.375, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.375, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.375, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.375, 5.412658773652741) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.875, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.875, 4.546633369868303) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.875, 2.8145825622994254) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.875, 6.27868417743718) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.25, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.25, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.25, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.25, 5.629165124598851) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.75, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.75, 4.763139720814412) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.75, 3.031088913245535) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.75, 6.49519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.75, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.75, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.75, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.75, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.25, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.25, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.25, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.25, 6.06217782649107) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.5, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.5, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.5, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.5, 5.629165124598851) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.0, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.0, 4.763139720814412) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.0, 3.031088913245535) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.0, 6.49519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.625, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.625, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.625, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.625, 5.412658773652741) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.125, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.125, 4.546633369868303) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.125, 2.8145825622994254) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.125, 6.27868417743718) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.375, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.375, 4.113620667976083) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.375, 2.381569860407206) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.375, 5.845671475544961) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.875, 1.5155444566227676) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.875, 4.979646071760522) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.875, 3.247595264191645) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (3.875, 6.711696879329399) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (8.0, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.0, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.0, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.0, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.5, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.5, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.5, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.5, 6.06217782649107) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.75, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.75, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.75, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.75, 5.629165124598851) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.25, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.25, 4.763139720814412) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.25, 3.031088913245535) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.25, 6.49519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.875, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.875, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.875, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.875, 5.412658773652741) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.375, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.375, 4.546633369868303) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.375, 2.8145825622994254) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.375, 6.27868417743718) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.625, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.625, 4.113620667976083) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.625, 2.381569860407206) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.625, 5.845671475544961) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (7.125, 1.5155444566227676) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (5.125, 4.979646071760522) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (6.125, 3.247595264191645) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.125, 6.711696879329399) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (4.0, 6.928203230275509) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-0.25, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.125, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.5, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.375, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.25, 0.4330127018922193) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.75, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.5, 0.4330127018922193) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.625, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.375, 0.649519052838329) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.0, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.75, 0.4330127018922193) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.875, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.625, 0.649519052838329) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.5, 0.8660254037844386) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.25, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.75, 0.8660254037844386) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.125, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.625, 1.0825317547305482) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.5, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.0, 0.8660254037844386) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.375, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.875, 1.0825317547305482) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.25, 0.4330127018922193) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.75, 1.299038105676658) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.75, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.25, 0.8660254037844386) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.5, 0.4330127018922193) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.0, 1.299038105676658) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.625, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.125, 1.0825317547305482) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.375, 0.649519052838329) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-0.875, 1.5155444566227676) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-2.0, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.5, 0.8660254037844386) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.75, 0.4330127018922193) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.25, 1.299038105676658) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.875, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.375, 1.0825317547305482) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.625, 0.649519052838329) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.125, 1.5155444566227676) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.0, 1.7320508075688772) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-2.25, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.25, 1.7320508075688772) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-2.125, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.125, 1.9485571585149868) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-2.5, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.5, 1.7320508075688772) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-2.375, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.375, 1.9485571585149868) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-2.25, 0.4330127018922193) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.25, 2.1650635094610964) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-2.75, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.75, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.5, 0.4330127018922193) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.5, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.625, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.625, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.375, 0.649519052838329) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.375, 2.381569860407206) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.0, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-2.0, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.75, 0.4330127018922193) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.75, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.875, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.875, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.625, 0.649519052838329) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.625, 2.381569860407206) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.5, 0.8660254037844386) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.5, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.25, 0) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-2.25, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.75, 0.8660254037844386) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.75, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.125, 0.21650635094610965) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-2.125, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.625, 1.0825317547305482) node[fill=mycolorc, circle, scale = \scc] {} ;
\draw (-1.625, 2.8145825622994254) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.5, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.5, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.0, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.0, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.375, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.375, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.875, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-1.875, 2.8145825622994254) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.25, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.25, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.75, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-1.75, 3.031088913245535) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.75, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.75, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.25, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.25, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.5, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.5, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.0, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.0, 3.031088913245535) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.625, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.625, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.125, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.125, 2.8145825622994254) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.375, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.375, 2.381569860407206) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.875, 1.5155444566227676) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-1.875, 3.247595264191645) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.0, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.0, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.5, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.5, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.75, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.75, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.25, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.25, 3.031088913245535) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.875, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.875, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.375, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.375, 2.8145825622994254) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.625, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.625, 2.381569860407206) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.125, 1.5155444566227676) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.125, 3.247595264191645) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.0, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.25, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.25, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.125, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.125, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.5, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.5, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.375, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.375, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.25, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.25, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.75, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.75, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.5, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.5, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.625, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.625, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.375, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.375, 4.113620667976083) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.0, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.0, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.75, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.75, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.875, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.875, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.625, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.625, 4.113620667976083) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.5, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.5, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.25, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.25, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.75, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.75, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.125, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.125, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.625, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.625, 4.546633369868303) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.5, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.5, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.0, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.0, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.375, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.375, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.875, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.875, 4.546633369868303) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.25, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.25, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.75, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.75, 4.763139720814412) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.75, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.75, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.25, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.25, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.5, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.5, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.0, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.0, 4.763139720814412) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.625, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.625, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.125, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.125, 4.546633369868303) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.375, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.375, 4.113620667976083) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.875, 1.5155444566227676) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-2.875, 4.979646071760522) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.0, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.0, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.5, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.5, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.75, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.75, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.25, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.25, 4.763139720814412) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.875, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.875, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.375, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.375, 4.546633369868303) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.625, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.625, 4.113620667976083) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.125, 1.5155444566227676) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.125, 4.979646071760522) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.0, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.0, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.25, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.25, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.25, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.25, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.125, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.125, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.125, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.125, 5.412658773652741) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.5, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.5, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.5, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.5, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.375, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.375, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.375, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.375, 5.412658773652741) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.25, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.25, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.25, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.25, 5.629165124598851) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.75, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.75, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.75, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.75, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.5, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.5, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.5, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.5, 5.629165124598851) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.625, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.625, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.625, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.625, 5.412658773652741) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.375, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.375, 4.113620667976083) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.375, 2.381569860407206) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.375, 5.845671475544961) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.0, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.0, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.0, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.0, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.75, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.75, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.75, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.75, 5.629165124598851) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.875, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.875, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.875, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.875, 5.412658773652741) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.625, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.625, 4.113620667976083) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.625, 2.381569860407206) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.625, 5.845671475544961) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.5, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.5, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.5, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.5, 6.06217782649107) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.25, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.25, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.25, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.25, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.75, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.75, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.75, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.75, 6.06217782649107) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.125, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.125, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.125, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.125, 5.412658773652741) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.625, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.625, 4.546633369868303) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.625, 2.8145825622994254) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.625, 6.27868417743718) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.5, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.5, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.5, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.5, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.0, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.0, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.0, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.0, 6.06217782649107) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.375, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.375, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.375, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.375, 5.412658773652741) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.875, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.875, 4.546633369868303) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.875, 2.8145825622994254) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.875, 6.27868417743718) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.25, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.25, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.25, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.25, 5.629165124598851) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.75, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.75, 4.763139720814412) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.75, 3.031088913245535) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.75, 6.49519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.75, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.75, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.75, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.75, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.25, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.25, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.25, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.25, 6.06217782649107) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.5, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.5, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.5, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.5, 5.629165124598851) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.0, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.0, 4.763139720814412) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.0, 3.031088913245535) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.0, 6.49519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.625, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.625, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.625, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.625, 5.412658773652741) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.125, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.125, 4.546633369868303) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.125, 2.8145825622994254) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.125, 6.27868417743718) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.375, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.375, 4.113620667976083) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.375, 2.381569860407206) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.375, 5.845671475544961) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.875, 1.5155444566227676) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.875, 4.979646071760522) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.875, 3.247595264191645) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-3.875, 6.711696879329399) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-8.0, 0) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.0, 3.4641016151377544) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.0, 1.7320508075688772) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.0, 5.196152422706632) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.5, 0.8660254037844386) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.5, 4.330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.5, 2.598076211353316) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.5, 6.06217782649107) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.75, 0.4330127018922193) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.75, 3.8971143170299736) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.75, 2.1650635094610964) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.75, 5.629165124598851) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.25, 1.299038105676658) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.25, 4.763139720814412) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.25, 3.031088913245535) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.25, 6.49519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.875, 0.21650635094610965) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.875, 3.680607966083864) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.875, 1.9485571585149868) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.875, 5.412658773652741) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.375, 1.0825317547305482) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.375, 4.546633369868303) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.375, 2.8145825622994254) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.375, 6.27868417743718) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.625, 0.649519052838329) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.625, 4.113620667976083) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.625, 2.381569860407206) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.625, 5.845671475544961) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-7.125, 1.5155444566227676) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-5.125, 4.979646071760522) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-6.125, 3.247595264191645) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.125, 6.711696879329399) node[fill=mycolor, circle, scale = \sc] {} ;
\draw (-4.0, 6.928203230275509) node[fill=mycolor, circle, scale = \sc] {} ;
\end{tikzpicture}}
